The Yao Graph $Y_5$ is a Spanner

In this paper we prove that $Y_5$, the Yao graph with five cones, is a spanner with stretch factor $\rho = 2+\sqrt{3} \approx 3.74$. Since $Y_5$ is the only Yao graph whose status of being a spanner or not was open, this completes the picture of the Yao graphs that are spanners: a Yao graph $Y_k$ is a spanner if and only if $k \geq 4$. We complement the above result with a lower bound of 2.87 on the stretch factor of $Y_5$. We also show that $YY_5$, the Yao-Yao graph with five cones, is not a spanner.

==> fig-frac-1.tex <==


\begin{figure}[tbhp]
\begin{center}%\psset{unit=22pt}
\begin{pspicture}(-2,-2)(6,6)



%prepare to rotate object
\pnode(0,0){O}
\pnode(4.78153, 1.46186){v'}

%wedges
\pswedge[fillcolor=lightgray,linewidth=0pt,linecolor=lightgray,fillstyle=solid,origin={O}](O){5}{0}{72}
\pswedge[fillcolor=lightgray,linewidth=0pt,linecolor=lightgray,fillstyle=solid,origin={v'}](v'){5}{144}{216}
	
	\pnode([nodesep=5.5]{O}O){xu}
	\psline[linewidth=0.2pt,arrowsize=0.1]{->}(O)(xu)
	\pnode([nodesep=5.5,angle=72]{O}O){yu}
	\psline[linewidth=0.2pt,arrowsize=0.1]{->}(O)(yu)
	
	\pnode([nodesep=5.5,angle=144]{v'}v'){xv'}
	\psline[linewidth=0.2pt,arrowsize=0.1]{->}(v')(xv')
	\pnode([nodesep=5.5,angle=216]{v'}v'){yv'}
	\psline[linewidth=0.2pt,arrowsize=0.1]{->}(v')(yv')
	

%ROTATE object
\rput[l]{17}(0,0){


%points
	\pnode(0,0){u}
	\pnode(5,0){v}
	\pnode([nodesep=5,angle=50]{v}u){w''}
	\pnode([nodesep=5,angle=-48]{u}v){z''}
	\pnode([nodesep=2.333,angle=0]{w''}u){w'}
	\pnode([nodesep=3.33,angle=0]{z''}v){z'}
	
	\pnode([nodesep=3.75,angle=0]{w''}u){t}
	
%lines
	\psline[linestyle=dashed](u)(v)
	\psline(u)(w'')
	\psline(v)(z'')
	\psline[linestyle=dashed](z')(w')
	\psline[linestyle=dashed](w')(z'')
	\psline[linestyle=dashed](z'')(w'')
	\psline[linestyle=dashed](w'')(z')
	
%thicker lines
	\psline[linewidth=1.5pt](w'')(w')
	\psline[linewidth=1.5pt](z'')(z')
	

}%rotate ends


%make dots
\psdot(u
)
\psdot(v
)


%labels
	\uput[200](u){$u$}
	\uput[-20](v){$v$}
	\uput[25](w''){$w''$}
	\uput{0.06}[150](z''){$z''$}
	\uput{0.06}[-30](w'){$w'$}
	\uput{0.15}[-90](z'){$z'$}
	\uput{0.13}[20](t){$t$}
	
	\pstMarkAngle[MarkAngleRadius=0.5, linewidth=0.2pt, LabelSep=0.7]{v}{u}{w''}{$\alpha$}
	\pstMarkAngle[MarkAngleRadius=0.5, linewidth=0.2pt, LabelSep=0.7]{z''}{v}{u}{$\beta$}




%\uput[-70](2.5,-1.5){(a)}


\end{pspicture}
\caption{Illustration for the proof of Proposition~\ref{prop:1}. $w$ and $z$ are in the line segments $w'w''$ and $z'z''$, respectively.}\label{fig:frac-1}
\end{center}
\end{figure}




==> fig-frac-4.tex <==


%%%%%%%%%%%%%%%%%%%%%%%%%%2 STARTS%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\begin{figure}[tbp]
\begin{center}
\begin{pspicture*}(0,0)(10,8)

\scalebox{1.5}{

\rput{216}(4.5,8){


%NODES	
	
\pnode(3.37, 5.13){p1}
\pnode(5.89, 4.31){p2}
\pnode(4.65, 2.81){p3}
\pnode(3.48, 3.21){p4}
\pnode(3.52, 2.31){p5}
\pnode(4.06, 2.12){p6}
\pnode(5.99, 2.37){p7}
\pnode(6.57, 3.10){p8}
\pnode(2.12, 3.67){p9}
\pnode(2.08, 4.52){p10}
\pnode(5.30, 1.57){p11}
\pnode(4.72, 1.76){p12}
\pnode(2.21, 2.60){p13}
\pnode(2.78, 2.41){p14}
\pnode(6.99, 4.40){p15}
\pnode(7.23, 3.98){p16}
\pnode(6.63, 2.17){p17}
\pnode(6.89, 2.46){p18}
\pnode(6.89, 2.46){p19}%is p18
\pnode(6.57, 3.10){p20}%is p8
\pnode(5.99, 2.37){p21}%is p7
\pnode(2.04, 5.62){p22}
\pnode(2.53, 5.86){p23}
\pnode(1.52, 3.88){p24}
\pnode(1.48, 4.21){p25}
\pnode(1.48, 4.21){p26}%is p25
\pnode(2.08, 4.52){p27}%is p10
\pnode(2.12, 3.67){p28}%is p9
\pnode(4.06, 2.12){p29}%is p6
\pnode(3.52, 2.31){p30}%is p5


%for multiple lines purpose
\pnode(5.89, 4.31){p31}
\pnode(3.48, 3.21){p32}


}%rotate
}%scale



%CONES

\def\cones{
	\pnode(0,0){O}
	\pnode(100,0){I}
	\pnode([nodesep=100,angle=72]{I}O){II}\uput[270](II){$II$}
	\pnode([nodesep=100,angle=72]{II}O){III}
	\pnode([nodesep=100,angle=72]{III}O){IV}
	\pnode([nodesep=100,angle=72]{IV}O){V}
		
	\psline[linewidth=0pt, linecolor=lightgray](O)(I)
	\psline[linewidth=0pt, linecolor=lightgray](O)(II)
	\psline[linewidth=0pt, linecolor=lightgray](O)(III)
	\psline[linewidth=0pt, linecolor=lightgray](O)(IV)
	\psline[linewidth=0pt, linecolor=lightgray](O)(V)
}


%\def \points{p1,p2,p3,p4,p5,p6,p7,p8,p9,p10,p11,p12,p13,p14,p15,p16,p17,p18,p19,p20,p21,p22,p23,p24,p25,p26,p27,p28,p29,p30}

%\foreach \x in\points{
%\uput{0}[0](\x){\cones}
%}	


\uput{0}[0](p1){\cones}
\uput{0}[0](p2){\cones}
\uput{0}[0](p3){\cones}
\uput{0}[0](p4){\cones}
\uput{0}[0](p5){\cones}
\uput{0}[0](p6){\cones}
\uput{0}[0](p7){\cones}
\uput{0}[0](p8){\cones}
\uput{0}[0](p9){\cones}
\uput{0}[0](p10){\cones}
\uput{0}[0](p11){\cones}
\uput{0}[0](p12){\cones}
\uput{0}[0](p13){\cones}
\uput{0}[0](p14){\cones}
\uput{0}[0](p15){\cones}
\uput{0}[0](p16){\cones}
\uput{0}[0](p17){\cones}
\uput{0}[0](p18){\cones}
\uput{0}[0](p22){\cones}
\uput{0}[0](p23){\cones}
\uput{0}[0](p24){\cones}
\uput{0}[0](p25){\cones}



	
%EDGES
	%mid
	\psline(p2)(p4)(p6)(p3)(p29)(p4)(p30)(p3)(p5)(p4)(p13)(p9)(p14)(p30)(p5)(p6)(p29)(p12)(p7)(p11)(p3)(p1)
	\psline(p4)(p14)
	\psline(p3)(p12)
	%right
	\psline(p4)(p10)(p24)(p26)(p25)(p9)(p1)(p22)(p10)(p23)(p27)(p10)
	\psline(p9)(p28)
	%left
	\psline(p3)(p8)(p17)(p19)(p18)(p7)(p2)(p16)(p8)(p15)(p20)(p8)
	\psline(p7)(p21)
	%boundary
	\psline(p2)(p15)(p16)(p20)(p18)(p19)(p17)(p21)(p11)(p12)(p6)(p5)(p14)(p13)(p28)(p24)(p26)(p25)(p27)(p22)(p23)(p1)
	
	%dashed	
	\psline[linewidth=0.2pt,linestyle=dashed](p4)(p1)(p2)(p3)
	\psline[linewidth=0.2pt,linestyle=dashed](p2)(p20)(p21)(p3)(p4)(p28)(p27)(p1)
	
	%paths
	\psline[linewidth=1.2pt,linecolor=cyan](p1)(p23)(p10)(p4)(p2)
	\psline[linewidth=1.2pt,linecolor=red](p1)(p9)(p25)(p26)(p24)(p10)(p4)(p2)
	\psline[linewidth=1.2pt,linecolor=green](p1)(p9)(p13)(p4)(p2)
	\psline[linewidth=1.2pt,linecolor=orange](p1)(p3)(p5)(p4)(p2)
	
	%offset overlapped edges
	\psset{offset=0.6pt}
	\ncline[linewidth=1.2pt, linecolor=green]{p2}{p4}
	\ncline[linewidth=1.2pt, linecolor=red]{p4}{p2}
	\psset{offset=1.8pt}
	\ncline[linewidth=1.2pt, linecolor=orange]{p31}{p32}
	\ncline[linewidth=1.2pt, linecolor=cyan]{p32}{p31}
	
	\psset{offset=0.6pt}
	\ncline[linewidth=1.2pt, linecolor=cyan]{p10}{p4}
	\ncline[linewidth=1.2pt, linecolor=red]{p4}{p10}
	
	\psset{offset=0.6pt}
	\ncline[linewidth=1.2pt, linecolor=green]{p1}{p9}
	\ncline[linewidth=1.2pt, linecolor=red]{p9}{p1}
	
	
	
%CIRCLES
	\pscircle[linestyle=dashed, linecolor=purple](5.15,5.9){0.6}
	%\pscircle[linestyle=dashed, linecolor=purple](7.6,6.3){0.8}
	%\pscircle[linestyle=dashed, linecolor=purple](9,4.7){0.85}


%DOTS

%\def \points{p1,p2,p3,p4,p5,p6,p7,p8,p9,p10,p11,p12,p13,p14,p15,p16,p17,p18,p19,p20,p21,p22,p23,p24,p25,p26,p27,p28,p29,p30}

%\foreach \x in \points{
%\psdot(\x)}

\psdot(p1)
\psdot(p2)
\psdot(p3)
\psdot(p4)
\psdot(p5)
\psdot(p6)
\psdot(p7)
\psdot(p8)
\psdot(p9)
\psdot(p10)
\psdot(p11)
\psdot(p12)
\psdot(p13)
\psdot(p14)
\psdot(p15)
\psdot(p16)
\psdot(p17)
\psdot(p18)
\psdot(p19)
\psdot(p20)
\psdot(p21)
\psdot(p22)
\psdot(p23)
\psdot(p24)
\psdot(p25)
\psdot(p26)
\psdot(p27)
\psdot(p28)
%\psdot(p29)
%\psdot(p30)





%LABELS

%\foreach \x in \points{
%\uput[0](\x){$\x$}}

\uput[-30](p2){$u$}
\uput[-90](p1){$v$}
\uput{0.3}[-80](p4){$w$}
\uput{0.3}[250](p3){$z$}






\end{pspicture*}
\begin{pspicture*}(0,0)(10,1)
\uput[-70](5,1){(a)}
\end{pspicture*}
\begin{pspicture*}(0,0)(10,8)

\scalebox{1.5}{

\rput{216}(4.5,8){


%NODES
	
\pnode(3.29 ,5.05){p1}
\pnode(5.81 ,4.23){p2}
\pnode(4.59 ,2.75){p3}
\pnode(3.41 ,3.12){p4}
\pnode(3.59 ,2.03){p5}
\pnode(6.22 ,2.36){p6}
\pnode(6.50 ,2.76){p7}
\pnode(1.86 ,3.75){p8}
\pnode(1.86 ,4.25){p9}
\pnode(5.22 ,1.21){p10}
\pnode(4.87 ,1.38){p11}
\pnode(1.94 ,2.33){p12}
\pnode(2.38 ,2.18){p13}
\pnode(1.76 ,5.60){p14}
\pnode(7.00 ,4.30){p15}
\pnode(7.39 ,3.90){p16}
\pnode(6.63 ,2.29){p17}
\pnode(6.70 ,2.41){p18}
\pnode(1.50 ,4.08){p19}
\pnode(1.49 ,3.93){p20}
\pnode(2.38 ,5.80){p21}
\pnode(6.45 ,4.69){p22}
\pnode(6.81 ,2.76){p23}
\pnode(6.32 ,2.08){p24}
\pnode(1.62 ,4.42){p25}
\pnode(1.62 ,3.58){p26}
\pnode(3.03 ,5.80){p27}
\pnode(7.00 ,2.92){p28}
\pnode(3.80 ,1.95){p29}
\pnode(1.53 ,4.68){p30}
\pnode(6.73 ,2.31){p31}
\pnode(1.40 ,4.00){p32}
\pnode(4.28 ,1.85){p33}
\pnode(3.14 ,2.21){p34}


%for multiple lines purpose
\pnode(5.81 ,4.23){p35}
\pnode(3.41 ,3.12){p36}



}%rotate
}%scale
	
	
%CONES

\def\cones{
	\pnode(0,0){O}
	\pnode(100,0){I}
	\pnode([nodesep=100,angle=72]{I}O){II}\uput[270](II){$II$}
	\pnode([nodesep=100,angle=72]{II}O){III}
	\pnode([nodesep=100,angle=72]{III}O){IV}
	\pnode([nodesep=100,angle=72]{IV}O){V}
		
	\psline[linewidth=0pt, linecolor=lightgray](O)(I)
	\psline[linewidth=0pt, linecolor=lightgray](O)(II)
	\psline[linewidth=0pt, linecolor=lightgray](O)(III)
	\psline[linewidth=0pt, linecolor=lightgray](O)(IV)
	\psline[linewidth=0pt, linecolor=lightgray](O)(V)
}


%\foreach \x in\points{
%\uput{0}[0](\x){\cones}
%}	



\uput{0}[0](p1){\cones}
\uput{0}[0](p2){\cones}
\uput{0}[0](p3){\cones}
\uput{0}[0](p4){\cones}
\uput{0}[0](p5){\cones}
\uput{0}[0](p6){\cones}
\uput{0}[0](p7){\cones}
\uput{0}[0](p8){\cones}
\uput{0}[0](p9){\cones}
\uput{0}[0](p10){\cones}
\uput{0}[0](p11){\cones}
\uput{0}[0](p12){\cones}
\uput{0}[0](p13){\cones}
\uput{0}[0](p14){\cones}
\uput{0}[0](p15){\cones}
\uput{0}[0](p16){\cones}
\uput{0}[0](p17){\cones}
\uput{0}[0](p18){\cones}
\uput{0}[0](p19){\cones}
\uput{0}[0](p20){\cones}
\uput{0}[0](p21){\cones}
\uput{0}[0](p22){\cones}
\uput{0}[0](p23){\cones}
\uput{0}[0](p24){\cones}
\uput{0}[0](p25){\cones}
\uput{0}[0](p26){\cones}
\uput{0}[0](p27){\cones}
\uput{0}[0](p28){\cones}
\uput{0}[0](p29){\cones}
\uput{0}[0](p30){\cones}

	
	
%EDGES
	%mid
	\psline(p2)(p4)(p29)(p3)(p5)(p4)(p33)(p3)(p34)(p4)(p12)(p8)(p13)(p34)(p5)(p29)(p33)(p11)(p6)(p10)(p3)(p1)
	%right
	\psline(p4)(p9)(p20)(p32)(p19)(p8)(p1)(p14)(p30)(p21)(p25)(p9)(p30)(p27)(p21)(p9)
	\psline(p19)(p25)(p30)(p19)
	\psline(p8)(p26)(p12)(p20)(p26)(p13)
	%left
	\psline(p3)(p7)(p17)(p31)(p18)(p6)(p2)(p16)(p28)(p15)(p23)(p7)(p28)(p22)(p15)(p7)
	\psline(p18)(p23)(p28)(p18)
	\psline(p6)(p24)(p10)(p17)(p24)(p11)
	%boundary
	\psline(p2)(p22)(p15)(p16)(p28)(p31)(p10)(p11)(p29)(p5)(p13)(p12)(p32)(p30)(p14)(p21)(p27)(p1)
	
	%dashed	
	\psline[linewidth=0.2pt,linestyle=dashed](p13)(p4)(p1)(p2)(p3)(p11)
	\psline[linewidth=0.2pt,linestyle=dashed](p2)(p7)(p6)(p3)(p4)(p8)(p9)(p1)
	\psline[linewidth=0.2pt,linestyle=dashed](p2)(p15)
	\psline[linewidth=0.2pt,linestyle=dashed](p1)(p21)
	\psline[linewidth=0.2pt,linestyle=dashed](p19)(p9)(p14)
	\psline[linewidth=0.2pt,linestyle=dashed](p18)(p7)(p16)
	\psline[linewidth=0.2pt,linestyle=dashed](p8)(p20)
	\psline[linewidth=0.2pt,linestyle=dashed](p6)(p17)
	
	%paths
	\psline[linewidth=1.2pt,linecolor=cyan](p1)(p27)(p30)(p9)(p4)(p2)
	\psline[linewidth=1.2pt,linecolor=red](p1)(p8)(p19)(p32)(p20)(p9)(p4)(p2)
	\psline[linewidth=1.2pt,linecolor=green](p1)(p8)(p12)(p4)(p2)
	\psline[linewidth=1.2pt,linecolor=orange](p1)(p3)(p5)(p4)(p2)
	
	%offset overlapped edges
	\psset{offset=0.6pt}
	\ncline[linewidth=1.2pt, linecolor=green]{p2}{p4}
	\ncline[linewidth=1.2pt, linecolor=red]{p4}{p2}
	\psset{offset=1.8pt}
	\ncline[linewidth=1.2pt, linecolor=orange]{p35}{p36}
	\ncline[linewidth=1.2pt, linecolor=cyan]{p36}{p35}
	
	\psset{offset=0.6pt}
	\ncline[linewidth=1.2pt, linecolor=cyan]{p9}{p4}
	\ncline[linewidth=1.2pt, linecolor=red]{p4}{p9}
	
	\psset{offset=0.6pt}
	\ncline[linewidth=1.2pt, linecolor=green]{p1}{p8}
	\ncline[linewidth=1.2pt, linecolor=red]{p8}{p1}



%DOTS

%\def \points{p1,p2,p3,p4,p5,p6,p7,p8,p9,p10,p11,p12,p13,p14,p15,p16,p17,p18,p19,p20,p21,p22,p23,p24,p25,p26,p27,p28,p29,p30,p31,p32,p33,p34}

%\foreach \x in \points{
%\psdot(\x)}



\psdot(p1)
\psdot(p2)
\psdot(p3)
\psdot(p4)
\psdot(p5)
\psdot(p6)
\psdot(p7)
\psdot(p8)
\psdot(p9)
\psdot(p10)
\psdot(p11)
\psdot(p12)
\psdot(p13)
\psdot(p14)
\psdot(p15)
\psdot(p16)
\psdot(p17)
\psdot(p18)
\psdot(p19)
\psdot(p20)
\psdot(p21)
\psdot(p22)
\psdot(p23)
\psdot(p24)
\psdot(p25)
\psdot(p26)
\psdot(p27)
\psdot(p28)
\psdot(p29)
\psdot(p30)
\psdot(p31)
\psdot(p32)
\psdot(p33)
\psdot(p34)




%LABELS

%\foreach \x in \points{
%\uput[0](\x){$\x$}}

\uput[-30](p2){$u$}
\uput[-90](p1){$v$}
\uput{0.3}[-80](p4){$w$}
\uput{0.3}[240](p3){$z$}









\end{pspicture*}
\begin{pspicture*}(0,0)(10,1)
\uput[-70](5,1){(b)}
\end{pspicture*}
\caption{(a) shows that the fractal growth is limited by collision of branches (in the circled area), lowering the stretch factor to 2.66. In (b), the stretch factor is increased to 2.87 by adjusting the shape of fractal to equalize the lengths of the shortest paths between $u$ and $v$. The shortest paths between $u$ and $v$ in the left side of the figure are shown as colors paths.}\label{fig:frac-4}
\end{center}
\end{figure}


%%%%%%%%%%%%%%%%%%%%%%%%%%2 ENDS%%%%%%%%%%%%%%%%%%%%%%%%%%%%%





==> fig-lem2.tex <==


%%%%%%%%%%%%%%%%%%%%%%%%%%LEMMA STARTS%%%%%%%%%%%%%%%%%%%%%%%%%%%%%




\begin{figure}[tbhp]
\begin{center}
\begin{pspicture}(6,6)

%points
	\pnode(0,0){a}\uput[200](a){$a$}
	\pnode(5,0){b}\uput[-20](b){$b$}
	\pnode([nodesep=4,,angle=60]{b}a){c}\uput[190](c){$c$}
	
	\pnode([nodesep=3]{c}a){d}\uput[190](d){$d$}

	
%lines
	\psline(a)(c)
	\psline[linestyle=dashed](a)(b)
	\psline[linestyle=dashed](c)(b)
\psline[linestyle=dashed](b)(d)
	
%angle labels
	\pstMarkAngle[MarkAngleRadius=0.4,  LabelSep=0.6]{b}{a}{d}{$\theta$}
	\pstMarkAngle[MarkAngleRadius=0.7,  LabelSep=0.9]{d}{b}{a}{$\gamma$}
	\pstMarkAngle[MarkAngleRadius=0.4,  LabelSep=0.6]{a}{d}{b}{$\omega$}
	
\psdot(a
)
\psdot(b
)
\psdot(c
)
\psdot(d
)







\end{pspicture}
\caption{Illustration for the proof of Lemma~\ref{lem:xy}}\label{fig:lem2}
\end{center}
\end{figure}




%%%%%%%%%%%%%%%%%%%%%%%%%%LEMMA ENDS%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


==> fig-main.tex <==
\begin{figure}[tbhp]
\begin{center}
\begin{pspicture}(8,9)
  \pnode(2,3){u}\uput[180](u){$u$}

\pswedge[fillcolor=lightgray,linewidth=0pt,linecolor=lightgray,fillstyle=solid,origin={u}](u){5}{0}{72}


  \pnode(8,3){x}
  \pnode(7,3){a}\uput[-90](a){$a$}

  \pnode([nodesep=5,angle=12]{x}u){v}\uput[0](v){$v$}
\pswedge[fillcolor=lightgray,linewidth=0pt,linecolor=lightgray,fillstyle=solid,origin={v}](v){5}{144}{216}


  \pnode([nodesep=6,angle=72]{x}u){y}
  \pnode([nodesep=5,angle=72]{x}u){b}\uput[150](b){$b$}

  \pnode([nodesep=4.4,angle=50]{v}u){w}\uput[20](w){$w$}

  \pnode([nodesep=6,angle=36]{x}u){z}

  \psline[linewidth=0.2pt]{->}(u)(x)
  \psline[linewidth=0.2pt]{->}(u)(y)
  \psline[linestyle=dotted]{->}(u)(z)
  \pnode([nodesep=5.3,angle=50]{x}u){zz}\uput[90](zz){$C_1^u$}

  %\psarc[origin={u}](u){4}{(a)}{(b)}

  \psline[linestyle=dashed](u)(v)


\pnode([nodesep=6,angle=-12]{u}v){x1}
\pnode([nodesep=6,angle=36]{x1}v){yy}
\pnode([nodesep=6,angle=-36]{x1}v){xx}
  \psline[linewidth=0.2pt]{->}(v)(yy)
  \psline[linewidth=0.2pt]{->}(v)(xx)

  \psline[linestyle=dotted]{->}(v)(x1)

\pnode([nodesep=5.3,angle=-26]{u}v){xx1}\uput[90](xx1){$C_3^v$}

  \pnode([nodesep=5,angle=36]{x1}v){d}\uput[-60](d){$d$}
  \pnode([nodesep=5,angle=-36]{x1}v){c}\uput[90](c){$c$}

  \pnode([nodesep=4.6]{c}v){s}\uput[90](s){$s$}

  %\psarc[origin={v}](v){4}{(c)}{(d)}

  \pnode([nodesep=4.8,angle=-43]{u}v){z}\uput[180](z){$z$}

  \pnode([nodesep=3.84]{z}v){t}\uput[120](t){$t$}




  \psline[linecolor=red](u)(w)

  \psline[linecolor=red](v)(z)

  \psline[linecolor=red,linestyle=dashed](u)(z)
  \psline[linecolor=red,linestyle=dashed](v)(w)
  \psline[linecolor=red,linestyle=dashed](z)(w)

  \pstMarkAngle[MarkAngleRadius=0.4, linewidth=0.5pt, LabelSep=0.6]{u}{t}{v}{$\varphi$}
  \pstMarkAngle[MarkAngleRadius=0.6, linewidth=0.5pt, LabelSep=0.8]{v}{u}{w}{$\alpha$}
  \pstMarkAngle[MarkAngleRadius=0.6, linewidth=0.5pt, LabelSep=0.8]{z}{v}{u}{$\beta$}
  %\pstMarkAngle[arrows=->, MarkAngleRadius=1.2, linewidth=0.5pt, LabelSep=1.4]{v}{u}{z}{$\gamma$}
  %\pstMarkAngle[arrows=->, MarkAngleRadius=1.2, linewidth=0.5pt, LabelSep=1.4]{w}{v}{u}{$\psi$}

  \psdot(u)
\psdot(v)
\psdot(z)
\psdot(w)

\end{pspicture}
\caption{Illustration for the proof of Theorem~\ref{thm:main}.}\label{fig:main}
\end{center}
\end{figure}


==> fig-propcase1.tex <==


%%%%%%%%%%%%%%%%%%%%%%%%%%1 STARTS%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\begin{figure}[tbhp]
\begin{center}
\begin{pspicture}(-2,-2)(6,6)


%prepare to rotate object
\pnode(0,0){O}
\pnode(4.78153, 1.46186){v'}

%wedges
\pswedge[fillcolor=lightgray,linewidth=0pt,linecolor=lightgray,fillstyle=solid,origin={O}](O){5}{0}{72}
\pswedge[fillcolor=lightgray,linewidth=0pt,linecolor=lightgray,fillstyle=solid,origin={v'}](v'){5}{144}{216}
	
	\pnode([nodesep=5.5]{O}O){xu}
	\psline[linewidth=0.2pt,arrowsize=0.1]{->}(O)(xu)
	\pnode([nodesep=5.5,angle=72]{O}O){yu}
	\psline[linewidth=0.2pt,arrowsize=0.1]{->}(O)(yu)
	
	\pnode([nodesep=5.5,angle=144]{v'}v'){xv'}
	\psline[linewidth=0.2pt,arrowsize=0.1]{->}(v')(xv')
	\pnode([nodesep=5.5,angle=216]{v'}v'){yv'}
	\psline[linewidth=0.2pt,arrowsize=0.1]{->}(v')(yv')


%ROTATE object
\rput[l]{17}(0,0){


%points
	\pnode(0,0){u}
	\pnode(5,0){v}
	\pnode([nodesep=5,angle=50]{v}u){w''}
	\pnode([nodesep=5,angle=-48]{u}v){z''}
	\pnode([nodesep=4.67,angle=0]{z''}v){z}
	\pnode([nodesep=4.29,angle=0]{w''}u){w}

	\pnode([nodesep=3.75,angle=0]{w''}u){t}
	
%43 boundary
	\pnode([nodesep=5.5,angle=43]{v}u){w'''}
	\pnode([nodesep=5.5,angle=-43]{u}v){z'''}
	\psline[linewidth=0.2pt](u)(w''')
	\psline[linewidth=0.2pt](v)(z''')
	\pstMarkAngle[arrows=<-, arrowsize=0.15, MarkAngleRadius=5.13, linewidth=0.2pt]{w'''}{u}{w''}{}
	\pstMarkAngle[arrows=->, arrowsize=0.15, MarkAngleRadius=5.13, linewidth=0.2pt]{z''}{v}{z'''}{}
	
%lines
	\psline[linestyle=dashed](u)(v)
	\psline(u)(w'')
	\psline(v)(z'')
	\psline[linestyle=dashed](z'')(w'')
	\psline[linestyle=dashed](z)(w)
	\psline[linewidth=1.5pt](u)(w)
	\psline[linewidth=1.5pt](v)(z)
	


}%rotate ends
	
%dots
\psdot(u
)
\psdot(v
)
\psdot(w
)
\psdot(z
)


%labels
	\uput[200](u){$u$}
	\uput[-20](v){$v$}
	\uput{0.13}[90](w''){$w''$}
	\uput{0.13}[90](z''){$z''$}
	\uput{0.1}[-20](w){$w$}
	\uput{0.1}[205](z){$z$}
	\uput{0.15}[-70](t){$t$}
	
	
	\pstMarkAngle[MarkAngleRadius=0.5, linewidth=0.2pt, LabelSep=0.7]{v}{u}{w'''}{$\overline{\theta}$}
	\pstMarkAngle[MarkAngleRadius=0.5, linewidth=0.2pt, LabelSep=0.7]{z'''}{v}{u}{$\overline{\theta}$}
	\pstMarkAngle[MarkAngleRadius=1.0, linewidth=0.2pt, LabelSep=1.2]{v}{u}{w''}{$\alpha$}
	\pstMarkAngle[MarkAngleRadius=1.0, linewidth=0.2pt, LabelSep=1.2]{z''}{v}{u}{$\beta$}




\uput[-70](2.5,-1.5){(a)}


\end{pspicture}
\begin{pspicture}(-2,-2)(5,5)

\rput{18}(0,0){



%points
	\pnode(0,0){u}
	\pnode(5,0){v}
	\pnode([nodesep=5,angle=43]{v}u){w}
	\pnode([nodesep=5,angle=-43]{u}v){z}
	
}
	
%lines
	\psline[linestyle=dashed](u)(v)
	\psline(u)(w)
	\psline(v)(z)
	\psline[linestyle=dashed](u)(z)(w)(v)
	
%thicker lines
	\psline[linewidth=1.5pt](u)(w)
	\psline[linewidth=1.5pt](v)(z)
	


%make dots

\psdot(u
)
\psdot(v
)


%labels
	\uput[200](u){$u$}
	\uput[-20](v){$v$}
	\uput[20](w){$w''$}
	\uput[160](z){$z''$}
	
	\pstMarkAngle[MarkAngleRadius=0.5, linewidth=0.5pt, LabelSep=0.8]{v}{u}{w}{$\overline{\theta}$}
	\pstMarkAngle[MarkAngleRadius=0.5, linewidth=0.5pt, LabelSep=0.8]{z}{v}{u}{$\overline{\theta}$}



\uput[-70](2.5,-1.5){(b)}


\end{pspicture}
\caption{Illustration for the case 1 of the proof of Proposition~\ref{prop:1}. (a) illustrates the rotation. (b) shows that $||w''z''||$ is maximized when $\alpha=\beta=\overline{\theta}$.}\label{fig:propcase1}
\end{center}
\end{figure}


%%%%%%%%%%%%%%%%%%%%%%%%%%1ENDS%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



==> fig-propcase2.tex <==



%%%%%%%%%%%%%%%%%%%%%%%%%%2 STARTS%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\begin{figure}[tbhp]
\begin{center}
\begin{pspicture}(-2,-2)(6,6)



%prepare to rotate object
\pnode(0,0){O}
\pnode(4.78153, 1.46186){v'}

%wedges
\pswedge[fillcolor=lightgray,linewidth=0pt,linecolor=lightgray,fillstyle=solid,origin={O}](O){5}{0}{72}
\pswedge[fillcolor=lightgray,linewidth=0pt,linecolor=lightgray,fillstyle=solid,origin={v'}](v'){5}{144}{216}
	
	\pnode([nodesep=5.5]{O}O){xu}
	\psline[linewidth=0.2pt,arrowsize=0.1]{->}(O)(xu)
	\pnode([nodesep=5.5,angle=72]{O}O){yu}
	\psline[linewidth=0.2pt,arrowsize=0.1]{->}(O)(yu)
	
	\pnode([nodesep=5.5,angle=144]{v'}v'){xv'}
	\psline[linewidth=0.2pt,arrowsize=0.1]{->}(v')(xv')
	\pnode([nodesep=5.5,angle=216]{v'}v'){yv'}
	\psline[linewidth=0.2pt,arrowsize=0.1]{->}(v')(yv')
	

%ROTATE object
\rput[l]{17}(0,0){


%points
	\pnode(0,0){u}
	\pnode(5,0){v}
	\pnode([nodesep=5,angle=46]{v}u){w''}
	\pnode([nodesep=5,angle=-48]{u}v){z''}
	
	\pnode([nodesep=2.5,angle=0]{w''}u){w}
	\pnode([nodesep=3.0,angle=0]{z''}v){z}
	
	
	\pnode([nodesep=3.7,angle=0]{w''}u){t}
	
	
	
	
\pnode([nodesep=5.5,angle=60]{O}O){yuu}	\pstMarkAngle[arrows=->, arrowsize=0.15, MarkAngleRadius=2.6, linewidth=0.2pt]{w}{u}{yuu}{}
	
\pnode([nodesep=5.5,angle=65]{O}O){yvv}	\pstMarkAngle[arrows=<-, arrowsize=0.15, MarkAngleRadius=3.1, linewidth=0.2pt]{yvv}{v}{z}{}


%lines
	\psline[linestyle=dashed](u)(v)
	\psline[linestyle=dashed](w)(z)
	\psline[linestyle=dashed](u)(w'')
	\psline[linestyle=dashed](v)(z'')	
	
%thicker lines
	\psline[linewidth=1.5pt](u)(w)
	\psline[linewidth=1.5pt](v)(z)
	

}%rotate ends

%make dots

\psdot(u
)
\psdot(v
)
\psdot(z
)
\psdot(w
)

%labels
	\uput[200](u){$u$}
	\uput[-20](v){$v$}
	\uput[-70](w){$w$}
	\uput{0.15}[-100](z){$z$}
	
	%\uput[25](w''){$w''$}
	%\uput{0.15}[150](z''){$z''$}
	\uput{0.15}[100](t){$t$}
	
	\pstMarkAngle[MarkAngleRadius=0.5, linewidth=0.2pt, LabelSep=0.7]{v}{u}{w''}{$\alpha$}
	\pstMarkAngle[MarkAngleRadius=0.5, linewidth=0.2pt, LabelSep=0.7]{z''}{v}{u}{$\beta$}




\uput[-70](2.5,-1.5){(a)}

\end{pspicture}
\begin{pspicture}(-2,-2)(6,6)



%prepare to rotate object
%\pnode(0,0){O}
%\pnode(4.78153, 1.46186){v'}

%wedges
%\pswedge[fillcolor=lightgray,linewidth=0pt,linecolor=lightgray,fillstyle=solid,origin={O}](O){5}{0}{72}
%\pswedge[fillcolor=lightgray,linewidth=0pt,linecolor=lightgray,fillstyle=solid,origin={v'}](v'){5}{144}{216}
	
%	\pnode([nodesep=5.5]{O}O){xu}
%	\psline[linewidth=0.2pt,arrowsize=0.1]{->}(O)(xu)
%	\pnode([nodesep=5.5,angle=72]{O}O){yu}
%	\psline[linewidth=0.2pt,arrowsize=0.1]{->}(O)(yu)
	
%	\pnode([nodesep=5.5,angle=144]{v'}v'){xv'}
%	\psline[linewidth=0.2pt,arrowsize=0.1]{->}(v')(xv')
%	\pnode([nodesep=5.5,angle=216]{v'}v'){yv'}
%	\psline[linewidth=0.2pt,arrowsize=0.1]{->}(v')(yv')
	

%ROTATE object
%\rput[l]{17}(0,0){


%points
	\pnode(0,0){u}
	\pnode(5,0){v}
	\pnode([nodesep=5,angle=55]{v}u){w''}
	\pnode([nodesep=5,angle=-48]{u}v){z''}
	\pnode([nodesep=2.167,angle=0]{w''}u){w'}
	\pnode([nodesep=3.0,angle=0]{z''}v){z'}
	
	\pnode([nodesep=3.82,angle=0]{w''}u){t}
	
	%\pstMarkAngle[arrows=->, arrowsize=0.15, MarkAngleRadius=6.15, linewidth=0.2pt]{w''}{u}{yu}{}
	%\pstMarkAngle[arrows=<-, arrowsize=0.15, MarkAngleRadius=5.14, linewidth=0.2pt]{xv'}{v}{z''}{}
	
%lines
	\psline[linestyle=dashed](u)(v)
	\psline(u)(w'')
	\psline(v)(z'')
	\psline[linestyle=dashed](z')(w')
	\psline[linestyle=dashed](w')(z'')
	\psline[linestyle=dashed](z'')(w'')
	\psline[linestyle=dashed](w'')(z')
	
%thicker lines
	\psline[linewidth=1.5pt](u)(w')
	\psline[linewidth=1.5pt](v)(z')
	

%}%rotate ends


%make dots
\psdot(u
)
\psdot(v
)


%labels
	\uput[200](u){$u$}
	\uput[-20](v){$v$}
	\uput[25](w''){$w''$}
	\uput{0.15}[150](z''){$z''$}
	\uput{0.06}[-30](w'){$w'$}
	\uput{0.15}[-90](z'){$z'$}
	\uput{0.15}[10](t){$t$}
	%\uput{0.6}[-93](t){$x_1$}
	%\uput{0.4}[55](t){$x_2$}
	%\uput{0.52}[-52](t){$y_1$}
	%\uput{0.26}[170](t){$y_2$}
	
	\uput{0.6}[-111](t){$x_1$}
	\uput{0.4}[37](t){$x_2$}
	\uput{0.52}[-70](t){$y_1$}
	\uput{0.26}[152](t){$y_2$}
	
	\pstMarkAngle[MarkAngleRadius=0.5, linewidth=0.2pt, LabelSep=0.7]{v}{u}{w''}{$\alpha$}
	\pstMarkAngle[MarkAngleRadius=0.5, linewidth=0.2pt, LabelSep=0.7]{z''}{v}{u}{$\beta$}




\uput[-70](2.5,-1.5){(b)}


\end{pspicture}
\caption{Illustration for case 2 of Proposition~\ref{prop:1}}\label{fig:propcase2}
\end{center}
\end{figure}


%%%%%%%%%%%%%%%%%%%%%%%%%%3 ENDS%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


==> fig-yy.tex <==



%%%%%%%%%%%%%%%%%%%%%%%%%%YY5 STARTS%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\begin{figure}[tbhp]
\begin{center}\psset{unit=18pt}
\begin{pspicture*}(-1,-1)(12.8,5)


%points
	\pnode(0,0){a}\uput[180](a){$a$}
	\pnode(1.3,3.5){b}\uput[180](b){$b$}
	\pnode([nodesep=13,angle=1]{a}a){a0}
	\pnode([nodesep=13,angle=-1]{b}b){b0}
	\pnode([nodesep=2.6]{a0}a){a1}
	\pnode([nodesep=2.6]{a0}a1){a2}
	\pnode([nodesep=2.6]{a0}a2){a3}
	\pnode([nodesep=2.6]{a0}a3){a4}
	\pnode([nodesep=2.6]{b0}b){b1}
	\pnode([nodesep=2.6]{b0}b1){b2}
	\pnode([nodesep=2.6]{b0}b2){b3}
	\pnode([nodesep=2.6]{b0}b3){b4}


	
%\def\points{a,b,a0,b0,a1,a2,a3,a4,b1,b2,b3,b4}


\def\cones{
	\pnode(0,0){O}
	\pnode(100,0){I}
	\pnode([nodesep=100,angle=72]{I}O){II}\uput[270](II){$II$}
	\pnode([nodesep=100,angle=72]{II}O){III}
	\pnode([nodesep=100,angle=72]{III}O){IV}
	\pnode([nodesep=100,angle=72]{IV}O){V}
		
	\psline[linecolor=lightgray](O)(I)
	\psline[linecolor=lightgray](O)(II)
	\psline[linecolor=lightgray](O)(III)
	\psline[linecolor=lightgray](O)(IV)
	\psline[linecolor=lightgray](O)(V)
}


%\foreach \x in\points{
%\uput{0}[0](\x){\cones}}

\uput{0}[0](a
){\cones}
\uput{0}[0](b
){\cones}
\uput{0}[0](a0
){\cones}
\uput{0}[0](b0
){\cones}
\uput{0}[0](a1
){\cones}
\uput{0}[0](a2
){\cones}
\uput{0}[0](a3
){\cones}
\uput{0}[0](a4
){\cones}
\uput{0}[0](b1
){\cones}
\uput{0}[0](b2
){\cones}
\uput{0}[0](b3
){\cones}
\uput{0}[0](b4
){\cones}	


%\foreach \x in \points{
%\psdot(\x)}

	\psline[linewidth=1.5pt,linecolor=red](a)(a1)(a2)(a3)(a4)(a0)(b0)(b4)(b3)(b2)(b1)(b)


\psdot(a
)
\psdot(b
)
\psdot(a0
)
\psdot(b0
)
\psdot(a1
)
\psdot(a2
)
\psdot(a3
)
\psdot(a4
)
\psdot(b1
)
\psdot(b2
)
\psdot(b3
)
\psdot(b4
)


%triple dots
\pnode(12.1,1.75){d1}
\pnode([nodesep=0.3]{d1}d1){d2}
\pnode([nodesep=0.3]{d2}d2){d3}
\psdot[linecolor=red,dotstyle=*,dotscale=0.8](d1)
\psdot[linecolor=red,dotstyle=*,dotscale=0.8](d2)
\psdot[linecolor=red,dotstyle=*,dotscale=0.8](d3)



\end{pspicture*}
\caption{The initial steps of constructing a $YY_5$ graph with unbounded stretch factor. The pattern continues to the right. The gray lines are the boundaries of the cones.}\label{fig:yy}
\end{center}
\end{figure}

